Spectral Signatures of Active Fluctuations in Semiflexible Polymers

We study how an active bath is transduced into the internal fluctuation spectrum of a semiflexible polymer. Starting from the statistics of active forces exerted by an explicit bath of active Brownian particles, we derive an effective description in terms of temporally persistent and spatially correlated noise, and test it against simulations of both explicit-bath and implicit-noise models. We find that activity reorganizes polymer fluctuations spectrally rather than uniformly: increasing the active force predominantly enhances the lowest modes, while increasing persistence shifts the spectral weight toward progressively longer wavelengths. The theory captures this mode-level reorganization well and explains the strong qualitative correspondence between explicit and implicit active baths over a broad parameter range. In contrast, global size measures such as the radius of gyration are systematically underestimated, which we trace to activity-induced bond stretching and contour-length renormalization absent from the present fixed-contour theory. Our results show that a semiflexible polymer acts as a multiscale probe of active matter, resolving the temporal and spatial structure of nonequilibrium forcing through its mode spectrum.

==> polymer_concept_mixed.tex <==
\begin{tikzpicture}[scale=1.0]
    % Define styles
    % Polymer bead diameter sigma = 1cm
    \tikzstyle{bead} = [circle, draw=black, fill=blue!20, minimum size=1cm, inner sep=0pt, outer sep=0pt]
    
    % Active particle styles - Mixed sizes
    % Small active particles
    \tikzstyle{activeSmall} = [circle, draw=red!80!black, fill=red!30, minimum size=0.3cm, inner sep=0pt]
    % Big active particles
    \tikzstyle{activeBig} = [circle, draw=red!80!black, fill=red!30, minimum size=0.6cm, inner sep=0pt]
    
    \tikzstyle{arrow} = [->, >=latex, thick, red!80!black]

    % Draw Polymer Chain
    % Hard bonds: Center-to-center distance must be exactly 1.0 (sigma)
    
    % Bead 1 at origin
    \node[bead] (b1) at (0,0) {};
    % Bead 2: move 1.0 at 10 degrees
    \node[bead] (b2) at (10:1.0) {};
    % Bead 3
    \path (b2) ++(-15:1.0) node[bead] (b3) {};
    % Bead 4
    \path (b3) ++(-30:1.0) node[bead] (b4) {};
    % Bead 5
    \path (b4) ++(-10:1.0) node[bead] (b5) {};
    % Bead 6
    \path (b5) ++(10:1.0) node[bead] (b6) {};
    % Bead 7
    \path (b6) ++(30:1.0) node[bead] (b7) {};

    % % Label Polymer (Commented out as per user preference)
    % \node at (b4.south) [below=0.6cm] {\small Polymer Chain ($\sigma$)};

    % Active Particles with Mixed Sizes
    
    % 1. Near b1 (Big)
    \node[activeBig] (a1) at (-0.8, 1.2) {};
    \draw[arrow] (a1) -- ++(-45:0.8);
    
    % 2. Near b2 (Labeled one) - (Small)
    \node[activeSmall] (a2) at (1.2, 0.8) {};
    \draw[arrow] (a2) -- ++(-90:1.2);

    % 3. Near b3 (Big)
    \node[activeBig] (a3) at (2.5, 0.8) {};
    \draw[arrow] (a3) -- ++(180:0.4);

    % 4. Under b2 (Small)
    \node[activeSmall] (a4) at (1.0, -1.2) {\tiny $i$};
    \draw[arrow] (a4) -- ++(60:0.6) node[midway, right] {$f_a^{i}$};

    % 5. Under b4 (Big)
    \node[activeBig] (a5) at (3.0, -1.8) {};
    \draw[arrow] (a5) -- ++(120:0.5);

    % 6. Near b6 (Top) (Small)
    \node[activeSmall] (a6) at (5.0, 1.0) {};
    \draw[arrow] (a6) -- ++(-135:0.9);

    % 7. Near b7 (Right) (Big)
    \node[activeBig] (a7) at (6.5, 0.5) {};
    \draw[arrow] (a7) -- ++(160:0.7);

    % 8. Far left (Small)
    \node[activeSmall] (a8) at (-1.5, -0.5) {};
    \draw[arrow] (a8) -- ++(30:0.5);

    % 9. Far right bottom (Small)
    \node[activeSmall] (a9) at (6.0, -1.5) {};
    \draw[arrow] (a9) -- ++(100:0.6);

    % 10. Top center (Big)
    \node[activeBig] (a10) at (3.5, 2.0) {};
    \draw[arrow] (a10) -- ++(-60:0.4);

    % 11. Bottom left (Big)
    \node[activeBig] (a11) at (-0.2, -1.8) {};
    \draw[arrow] (a11) -- ++(45:0.7);
    
    % 12. Between b4 and b5 (Above) (Small)
    \node[activeSmall] (a12) at (4.0, 0.8) {\tiny $j$};
    \draw[arrow] (a12) -- ++(-110:0.8) node[midway, right] {$f_a^{j}$};

    % 13. High up left (Small)
    \node[activeSmall] (a13) at (0.5, 2.2) {};
    \draw[arrow] (a13) -- ++(-20:0.5);

    % 14. Below b6 (Big)
    \node[activeBig] (a14) at (5.55, -0.9) {};
    \draw[arrow] (a14) -- ++(150:0.6);
    
    % 15. Extra Small one near start
    \node[activeSmall] (a15) at (-1.0, 0.5) {};
    \draw[arrow] (a15) -- ++(10:0.5);

\end{tikzpicture}

